Scaling the Indian Buffet Process via Submodular Maximization

Inference for latent feature models is inherently difficult as the inference space grows exponentially with the size of the input data and number of latent features. In this work, we use Kurihara & Welling (2008)'s maximization-expectation framework to perform approximate MAP inference for linear-Gaussian latent feature models with an Indian Buffet Process (IBP) prior. This formulation yields a submodular function of the features that corresponds to a lower bound on the model evidence. By adding a constant to this function, we obtain a nonnegative submodular function that can be maximized via a greedy algorithm that obtains at least a one-third approximation to the optimal solution. Our inference method scales linearly with the size of the input data, and we show the efficacy of our method on the largest datasets currently analyzed using an IBP model.

==> final_plots/knum_optimization_flop_subq.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0, xmax=505,
xlabel={number of latent features (K)},
xmajorgrids,
ymin=-5, ymax=50000,
ylabel={$O(1)$ updates},
ymajorgrids,
axis lines*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,align=left,font=\tiny,nodes={right}}]
\addplot [
color=red,
line width=2.0pt,
forget plot
]
coordinates{
 (0.1,115.113466877922)(1.10180360721443,-3.98307833447692)(2.10360721442886,-23.9276684250748) 
};
\addplot [
color=red,
line width=2.0pt
]
coordinates{
 (5.10901803607214,-8.88874349334661)(6.11082164328657,6.2606571553079)(7.112625250501,24.2633826972842)(8.11442885771543,44.5446322958791)(9.11623246492986,66.7100860949496)(10.1180360721443,90.4747251112291)(11.1198396793587,115.624149263376)(12.1216432865731,141.991929097452)(13.1234468937876,169.445549508406)(14.125250501002,197.877267273532)(15.1270541082164,227.197930881022)(16.1288577154309,257.332665753758)(17.1306613226453,288.217778038984)(18.1324649298597,319.798479755237)(19.1342685370741,352.027182752559)(20.1360721442886,384.862196008812)(21.137875751503,418.266714936545)(22.1396793587174,452.208026040537)(23.1414829659319,486.656873031764)(24.1432865731463,521.586945798606)(25.1450901803607,556.974464124369)(26.1468937875752,592.79783536618)(27.1486973947896,629.037370513891)(28.150501002004,665.675046800507)(29.1523046092184,702.69430778032)(30.1541082164329,740.079893824196)(31.1559118236473,777.817697505572)(32.1577154308617,815.894639505854)(33.1595190380762,854.298561552175)(34.1613226452906,893.018133583947)(35.163126252505,932.042772877492)(36.1649298597194,971.362573276939)(37.1667334669339,1010.96824301141)(38.1685370741483,1050.85104984337)(39.1703406813627,1091.00277250562)(40.1721442885772,1131.41565755665)(41.1739478957916,1172.08238092377)(42.175751503006,1212.99601351807)(43.1775551102204,1254.1499903993)(44.1793587174349,1295.53808304685)(45.1811623246493,1337.15437435734)(46.1829659318637,1378.99323604368)(47.1847695390782,1421.04930815561)(48.1865731462926,1463.31748047962)(49.188376753507,1505.79287560882)(50.1901803607214,1548.47083350023)(51.1919839679359,1591.34689736052)(52.1937875751503,1634.41680072102)(53.1955911823647,1677.6764555799)(54.1973947895792,1721.12194150411)(55.1991983967936,1764.74949559634)(56.201002004008,1808.55550324323)(57.2028056112224,1852.53648957047)(58.2046092184369,1896.68911153901)(59.2064128256513,1941.0101506234)(60.2082164328657,1985.49650601997)(61.2100200400802,2030.14518833796)(62.2118236472946,2074.95331373148)(63.213627254509,2119.91809843477)(64.2154308617234,2165.03685366667)(65.2172344689379,2210.30698087382)(66.2190380761523,2255.725967285)(67.2208416833667,2301.29138175171)(68.2226452905812,2347.00087085221)(69.2244488977956,2392.85215523886)(70.22625250501,2438.84302620983)(71.2280561122245,2484.97134248842)(72.2298597194389,2531.23502719457)(73.2316633266533,2577.63206499436)(74.2334669338677,2624.16049941481)(75.2352705410822,2670.81843031205)(76.2370741482966,2717.60401148221)(77.238877755511,2764.5154484051)(78.2406813627254,2811.55099611159)(79.2424849699399,2858.70895716636)(80.2442885771543,2905.98767975842)(81.2460921843687,2953.3855558921)(82.2478957915831,3000.90101967235)(83.2496993987976,3048.53254567794)(84.251503006012,3096.27864741722)(85.2533066132264,3144.13787586132)(86.2551102204409,3192.10881804977)(87.2569138276553,3240.19009576443)(88.2587174348697,3288.38036426739)(89.2605210420842,3336.67831109914)(90.2623246492986,3385.08265493342)(91.264128256513,3433.59214448549)(92.2659318637274,3482.20555747072)(93.2677354709419,3530.92169961065)(94.2695390781563,3579.73940368387)(95.2713426853707,3628.65752861917)(96.2731462925852,3677.67495862871)(97.2749498997996,3726.79060237899)(98.276753507014,3776.00339219758)(99.2785571142284,3825.31228331372)(100.280360721443,3874.71625313103)(101.282164328657,3924.21430053061)(102.283967935872,3973.80544520295)(103.285771543086,4023.48872700728)(104.287575150301,4073.26320535682)(105.289378757515,4123.12795862878)(106.291182364729,4173.08208359775)(107.292985971944,4223.12469489146)(108.294789579158,4273.25492446771)(109.296593186373,4323.47192111153)(110.298396793587,4373.77484995154)(111.300200400802,4424.16289199465)(112.302004008016,4474.63524367823)(113.30380761523,4525.19111643895)(114.305611222445,4575.82973629747)(115.307414829659,4626.5503434583)(116.309218436874,4677.35219192418)(117.311022044088,4728.23454912427)(118.312825651303,4779.19669555553)(119.314629258517,4830.23792443677)(120.316432865731,4881.35754137479)(121.318236472946,4932.55486404205)(122.32004008016,4983.82922186545)(123.321843687375,5035.17995572567)(124.323647294589,5086.60641766667)(125.325450901804,5138.10797061494)(126.327254509018,5189.68398810806)(127.329058116232,5241.33385403216)(128.330861723447,5293.05696236804)(129.332665330661,5344.85271694543)(130.334468937876,5396.72053120524)(131.33627254509,5448.65982796926)(132.338076152305,5500.67003921732)(133.339879759519,5552.75060587128)(134.341683366733,5604.90097758589)(135.343486973948,5657.12061254599)(136.345290581162,5709.40897727002)(137.347094188377,5761.76554641948)(138.348897795591,5814.18980261417)(139.350701402806,5866.6812362529)(140.35250501002,5919.23934533963)(141.354308617234,5971.86363531468)(142.356112224449,6024.55361889097)(143.357915831663,6077.3088158949)(144.359719438878,6130.12875311196)(145.361523046092,6183.01296413671)(146.363326653307,6235.96098922702)(147.365130260521,6288.97237516252)(148.366933867735,6342.0466751069)(149.36873747495,6395.18344847415)(150.370541082164,6448.38226079852)(151.372344689379,6501.64268360796)(152.374148296593,6554.9642943011)(153.375951903808,6608.34667602756)(154.377755511022,6661.78941757149)(155.379559118236,6715.2921132382)(156.381362725451,6768.85436274381)(157.383166332665,6822.47577110789)(158.38496993988,6876.15594854881)(159.386773547094,6929.89451038192)(160.388577154309,6983.6910769203)(161.390380761523,7037.54527337809)(162.392184368737,7091.45672977634)(163.393987975952,7145.42508085115)(164.395791583166,7199.44996596426)(165.397595190381,7253.53102901578)(166.399398797595,7307.66791835914)(167.40120240481,7361.86028671819)(168.403006012024,7416.10779110626)(169.404809619238,7470.41009274726)(170.406613226453,7524.76685699871)(171.408416833667,7579.17775327658)(172.410220440882,7633.64245498202)(173.412024048096,7688.16063942973)(174.413827655311,7742.73198777815)(175.415631262525,7797.35618496124)(176.417434869739,7852.03291962186)(177.419238476954,7906.76188404673)(178.421042084168,7961.54277410285)(179.422845691383,8016.3752891755)(180.424649298597,8071.25913210753)(181.426452905812,8126.19400914015)(182.428256513026,8181.17962985496)(183.43006012024,8236.21570711737)(184.431863727455,8291.30195702126)(185.433667334669,8346.43809883489)(186.435470941884,8401.62385494795)(187.437274549098,8456.85895081991)(188.439078156313,8512.14311492934)(189.440881763527,8567.47607872445)(190.442685370741,8622.85757657471)(191.444488977956,8678.2873457234)(192.44629258517,8733.76512624134)(193.448096192385,8789.29066098148)(194.449899799599,8844.86369553449)(195.451703406814,8900.48397818536)(196.453507014028,8956.15125987079)(197.455310621242,9011.86529413758)(198.457114228457,9067.62583710185)(199.458917835671,9123.43264740903)(200.460721442886,9179.28548619484)(201.4625250501,9235.1841170469)(202.464328657315,9291.12830596721)(203.466132264529,9347.11782133541)(204.467935871743,9403.1524338727)(205.469739478958,9459.23191660658)(206.471543086172,9515.35604483621)(207.473346693387,9571.52459609853)(208.475150300601,9627.737350135)(209.476953907816,9683.994088859)(210.47875751503,9740.29459632391)(211.480561122244,9796.6386586918)(212.482364729459,9853.02606420264)(213.484168336673,9909.45660314426)(214.485971943888,9965.93006782275)(215.487775551102,10022.4462525335)(216.489579158317,10079.0049535328)(217.491382765531,10135.6059690099)(218.493186372745,10192.2490990597)(219.49498997996,10248.9341456559)(220.496793587174,10305.6609126245)(221.498597194389,10362.4292056181)(222.500400801603,10419.2388320907)(223.502204408818,10476.0896012723)(224.504008016032,10532.981324145)(225.505811623247,10589.9138134185)(226.507615230461,10646.8868835068)(227.509418837675,10703.9003505051)(228.51122244489,10760.9540321669)(229.513026052104,10818.0477478818)(230.514829659319,10875.1813186536)(231.516633266533,10932.3545670785)(232.518436873747,10989.5673173243)(233.520240480962,11046.8193951096)(234.522044088176,11104.1106276832)(235.523847695391,11161.4408438038)(236.525651302605,11218.8098737212)(237.52745490982,11276.2175491558)(238.529258517034,11333.6637032804)(239.531062124248,11391.148170701)(240.532865731463,11448.670787439)(241.534669338677,11506.2313909123)(242.536472945892,11563.8298199181)(243.538276553106,11621.4659146156)(244.540080160321,11679.1395165081)(245.541883767535,11736.8504684268)(246.543687374749,11794.598614514)(247.545490981964,11852.3838002066)(248.547294589178,11910.2058722201)(249.549098196393,11968.064678533)(250.550901803607,12025.9600683712)(251.552705410822,12083.8918921923)(252.554509018036,12141.8600016713)(253.55631262525,12199.8642496852)(254.558116232465,12257.9044902988)(255.559919839679,12315.9805787501)(256.561723446894,12374.0923714366)(257.563527054108,12432.239725901)(258.565330661323,12490.4225008178)(259.567134268537,12548.6405559799)(260.568937875752,12606.8937522853)(261.570741482966,12665.1819517241)(262.57254509018,12723.5050173656)(263.574348697395,12781.862813346)(264.576152304609,12840.2552048556)(265.577955911824,12898.6820581268)(266.579759519038,12957.1432404221)(267.581563126252,13015.6386200222)(268.583366733467,13074.1680662142)(269.585170340681,13132.7314492804)(270.586973947896,13191.3286404867)(271.58877755511,13249.9595120715)(272.590581162325,13308.623937235)(273.592384769539,13367.3217901281)(274.594188376754,13426.0529458418)(275.595991983968,13484.8172803967)(276.597795591182,13543.614670733)(277.599599198397,13602.4449946996)(278.601402805611,13661.3081310447)(279.603206412826,13720.2039594059)(280.60501002004,13779.1323602999)(281.606813627254,13838.0932151135)(282.608617234469,13897.0864060939)(283.610420841683,13956.1118163392)(284.612224448898,14015.1693297896)(285.614028056112,14074.258831218)(286.615831663327,14133.3802062213)(287.617635270541,14192.5333412113)(288.619438877755,14251.7181234065)(289.62124248497,14310.9344408231)(290.623046092184,14370.1821822667)(291.624849699399,14429.461237324)(292.626653306613,14488.7714963549)(293.628456913828,14548.1128504837)(294.630260521042,14607.485191592)(295.632064128257,14666.88841231)(296.633867735471,14726.3224060093)(297.635671342685,14785.7870667953)(298.6374749499,14845.2822894992)(299.639278557114,14904.8079696708)(300.641082164329,14964.3640035714)(301.642885771543,15023.9502881661)(302.644689378758,15083.5667211171)(303.646492985972,15143.2132007764)(304.648296593186,15202.8896261787)(305.650100200401,15262.595897035)(306.651903807615,15322.3319137256)(307.65370741483,15382.0975772932)(308.655511022044,15441.8927894366)(309.657314629259,15501.7174525043)(310.659118236473,15561.5714694876)(311.660921843687,15621.4547440147)(312.662725450902,15681.3671803446)(313.664529058116,15741.3086833601)(314.666332665331,15801.2791585628)(315.668136272545,15861.2785120664)(316.66993987976,15921.3066505908)(317.671743486974,15981.3634814565)(318.673547094188,16041.4489125787)(319.675350701403,16101.5628524617)(320.677154308617,16161.705210193)(321.678957915832,16221.875895438)(322.680761523046,16282.0748184344)(323.682565130261,16342.3018899869)(324.684368737475,16402.5570214616)(325.686172344689,16462.8401247809)(326.687975951904,16523.1511124184)(327.689779559118,16583.4898973933)(328.691583166333,16643.856393266)(329.693386773547,16704.2505141323)(330.695190380762,16764.6721746191)(331.696993987976,16825.1212898789)(332.69879759519,16885.5977755855)(333.700601202405,16946.101547929)(334.702404809619,17006.632523611)(335.704208416834,17067.1906198398)(336.706012024048,17127.7757543264)(337.707815631263,17188.387845279)(338.709619238477,17249.0268113994)(339.711422845691,17309.6925718781)(340.713226452906,17370.3850463899)(341.71503006012,17431.1041550896)(342.716833667335,17491.849818608)(343.718637274549,17552.621958047)(344.720440881764,17613.4204949763)(345.722244488978,17674.2453514284)(346.724048096192,17735.096449895)(347.725851703407,17795.973713323)(348.727655310621,17856.8770651101)(349.729458917836,17917.8064291014)(350.73126252505,17978.761729585)(351.733066132265,18039.7428912884)(352.734869739479,18100.7498393747)(353.736673346693,18161.7824994386)(354.738476953908,18222.840797503)(355.740280561122,18283.9246600152)(356.742084168337,18345.0340138431)(357.743887775551,18406.1687862717)(358.745691382766,18467.3289049997)(359.74749498998,18528.5142981358)(360.749298597194,18589.7248941952)(361.751102204409,18650.9606220963)(362.752905811623,18712.2214111572)(363.754709418838,18773.5071910923)(364.756513026052,18834.8178920094)(365.758316633267,18896.1534444055)(366.760120240481,18957.5137791646)(367.761923847695,19018.8988275536)(368.76372745491,19080.3085212199)(369.765531062124,19141.7427921876)(370.767334669339,19203.2015728547)(371.769138276553,19264.68479599)(372.770941883768,19326.1923947303)(373.772745490982,19387.7243025766)(374.774549098196,19449.2804533922)(375.776352705411,19510.860781399)(376.778156312625,19572.4652211746)(377.77995991984,19634.09370765)(378.781763527054,19695.7461761061)(379.783567134269,19757.4225621714)(380.785370741483,19819.1228018186)(381.787174348697,19880.8468313627)(382.788977955912,19942.5945874574)(383.790781563126,20004.3660070928)(384.792585170341,20066.161027593)(385.794388777555,20127.9795866129)(386.79619238477,20189.821622136)(387.797995991984,20251.6870724714)(388.799799599198,20313.5758762519)(389.801603206413,20375.4879724308)(390.803406813627,20437.4233002797)(391.805210420842,20499.3817993861)(392.807014028056,20561.3634096505)(393.808817635271,20623.3680712848)(394.810621242485,20685.3957248088)(395.812424849699,20747.4463110489)(396.814228456914,20809.5197711351)(397.816032064128,20871.6160464985)(398.817835671343,20933.7350788698)(399.819639278557,20995.8768102763)(400.821442885772,21058.0411830397)(401.823246492986,21120.2281397742)(402.8250501002,21182.4376233842)(403.826853707415,21244.6695770617)(404.828657314629,21306.9239442849)(405.830460921844,21369.200668815)(406.832264529058,21431.4996946952)(407.834068136273,21493.8209662478)(408.835871743487,21556.1644280723)(409.837675350701,21618.5300250435)(410.839478957916,21680.9177023095)(411.84128256513,21743.3274052892)(412.843086172345,21805.759079671)(413.844889779559,21868.21267141)(414.846693386773,21930.688126727)(415.848496993988,21993.1853921056)(416.850300601202,22055.7044142908)(417.852104208417,22118.2451402872)(418.853907815631,22180.8075173566)(419.855711422846,22243.3914930167)(420.85751503006,22305.9970150388)(421.859318637275,22368.6240314462)(422.861122244489,22431.2724905123)(423.862925851703,22493.9423407589)(424.864729458918,22556.6335309542)(425.866533066132,22619.3460101112)(426.868336673347,22682.0797274861)(427.870140280561,22744.8346325762)(428.871943887776,22807.6106751185)(429.87374749499,22870.4078050876)(430.875551102204,22933.2259726947)(431.877354709419,22996.0651283852)(432.879158316633,23058.9252228375)(433.880961923848,23121.8062069611)(434.882765531062,23184.7080318954)(435.884569138277,23247.6306490074)(436.886372745491,23310.5740098908)(437.888176352705,23373.5380663641)(438.88997995992,23436.522770469)(439.891783567134,23499.5280744688)(440.893587174349,23562.5539308472)(441.895390781563,23625.6002923065)(442.897194388778,23688.6671117662)(443.898997995992,23751.7543423613)(444.900801603206,23814.8619374411)(445.902605210421,23877.9898505677)(446.904408817635,23941.1380355144)(447.90621242485,24004.3064462642)(448.908016032064,24067.4950370089)(449.909819639279,24130.7037621468)(450.911623246493,24193.9325762822)(451.913426853707,24257.1814342234)(452.915230460922,24320.4502909815)(453.917034068136,24383.7391017694)(454.918837675351,24447.0478219997)(455.920641282565,24510.376407284)(456.92244488978,24573.7248134314)(457.924248496994,24637.092996447)(458.926052104208,24700.4809125309)(459.927855711423,24763.8885180767)(460.929659318637,24827.3157696701)(461.931462925852,24890.7626240881)(462.933266533066,24954.2290382972)(463.935070140281,25017.7149694526)(464.936873747495,25081.2203748965)(465.938677354709,25144.7452121574)(466.940480961924,25208.2894389485)(467.942284569138,25271.8530131666)(468.944088176353,25335.435892891)(469.945891783567,25399.0380363822)(470.947695390782,25462.6594020807)(471.949498997996,25526.2999486061)(472.95130260521,25589.9596347557)(473.953106212425,25653.6384195031)(474.954909819639,25717.3362619979)(475.956713426854,25781.0531215636)(476.958517034068,25844.7889576973)(477.960320641283,25908.543730068)(478.962124248497,25972.3173985157)(479.963927855711,26036.1099230507)(480.965731462926,26099.9212638518)(481.96753507014,26163.7513812658)(482.969338677355,26227.6002358063)(483.971142284569,26291.4677881525)(484.972945891784,26355.3539991482)(485.974749498998,26419.2588298011)(486.976553106212,26483.1822412812)(487.978356713427,26547.1241949204)(488.980160320641,26611.0846522108)(489.981963927856,26675.0635748045)(490.98376753507,26739.060924512)(491.985571142285,26803.0766633014)(492.987374749499,26867.1107532975)(493.989178356713,26931.1631567807)(494.990981963928,26995.2338361863)(495.992785571142,27059.3227541031)(496.994589178357,27123.429873273)(497.996392785571,27187.5551565897)(498.998196392786,27251.6985670978)(500,27315.860067992) 
};
\addlegendentry{K*logK fit};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (10,98.364)+-(0.0,29.9503407089416)(20,340.52)+-(0.0,75.9901137342277)(30,685.8)+-(0.0,126.316859473498)(40,1097.904)+-(0.0,190.95135314486)(50,1496.64)+-(0.0,232.627456476467)(60,1996.368)+-(0.0,302.520598172192)(70,2480.96333333333)+-(0.0,372.658670103034)(80,2957.18857142857)+-(0.0,445.571351495564)(90,3550.545)+-(0.0,579.660334797869)(100,3940.7)+-(0.0,599.131354376775)(110,4373.9575)+-(0.0,761.077061131397)(120,5129.68)+-(0.0,889.782369837691)(130,5547.69428571429)+-(0.0,1028.64341267256)(140,6330.47333333333)+-(0.0,1370.98965887049)(150,5951.7018)+-(0.0,1657.59797969505)(160,6640.05333333333)+-(0.0,1538.77872694043)(170,7362.94285714286)+-(0.0,2006.87702422495)(180,8350.056)+-(0.0,2151.04356872432)(190,8333.704)+-(0.0,2757.788186123)(200,9649.84)+-(0.0,2932.23798118658)(210,9554.6904)+-(0.0,2851.10319442011)(220,10612.9332)+-(0.0,3295.25899454167)(230,10296.4096)+-(0.0,3798.90624284888)(240,11789.5824)+-(0.0,4245.14470664141)(250,11067.817)+-(0.0,5383.41301080681)(260,13442.65)+-(0.0,6495.20129691675)(270,13412.26225)+-(0.0,5617.43223205197)(280,14021.5905)+-(0.0,5546.28813232974)(290,14577.18075)+-(0.0,6860.42004773646)(300,14978.31025)+-(0.0,6473.12256962893)(310,15517.2172)+-(0.0,6802.74163322176)(320,14485.308)+-(0.0,7641.43151674215)(330,17288.8865)+-(0.0,8194.36338890684)(340,17226.9165)+-(0.0,8130.11813965652)(350,17176.94225)+-(0.0,8493.30710273088)(360,17865.6054)+-(0.0,8412.1888592912)(370,18184.937)+-(0.0,9300.34044195664)(380,20791.97575)+-(0.0,11722.2407909903)(390,19502.4628)+-(0.0,12388.1489568829)(400,21215.0845)+-(0.0,13515.3297492482)(410,25965.3583333333)+-(0.0,15804.615467682)(420,19371.85175)+-(0.0,12566.7318765181)(430,22538.6885)+-(0.0,14909.9583281211)(440,22609.5385)+-(0.0,15540.0043884847)(450,20484.645)+-(0.0,15843.3373352006)(460,23792.318)+-(0.0,20410.8616888556)(470,24086.643)+-(0.0,18425.9971811459)(480,27085.82725)+-(0.0,19906.5014900235)(490,24507.9616)+-(0.0,19479.4363910801)(500,27973.926)+-(0.0,20623.3997693526) 
};
\addlegendentry{data};

\end{axis}
\end{tikzpicture}%

==> final_plots/ls_comparison.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1, xmax=13,
xtick={2,4,6,8,10,12},
xlabel={\footnotesize latent features (K)},
ymin=0, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={\footnotesize fraction of opts},
ymajorgrids,
yminorgrids,
minor ytick={0.1,0.3,...,0.9},
legend style={at={(0.277940345846368,0.14250885857181)},anchor=south west,draw=black,fill=white,align=left,font=\scriptsize,nodes={right}}]

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark size=1.5pt,
mark=o,
mark options={solid,draw=darkgray!80!black}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (2,1)+-(0.0,0)(4,0.99685)+-(0.0,0.00241994031147696)(6,0.9978743)+-(0.0,0.00368824291348735)(8,0.9989738)+-(0.0,0.000840865797192891)(10,0.9987514)+-(0.0,0.00331634558579841)(12,0.9998572)+-(0.0,0.000308503844744568) 
};
\addlegendentry{$\text{LS }\geq\text{ 95\% Optimum}$};

\addplot [
color=gray!60!black,
solid,
line width=1.0pt,
mark size=1.5pt,
mark=x,
mark options={solid,draw=darkgray!80!black}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (2,1)+-(0.0,0)(4,0.9843733)+-(0.0,0.00714814163961519)(6,0.9469089)+-(0.0,0.0167191661969794)(8,0.8834671)+-(0.0,0.0212504066546712)(10,0.8053402)+-(0.0,0.0377291720962264)(12,0.7254797)+-(0.0,0.0432624780100108) 
};
\addlegendentry{LS Finds Optimum};

\addplot [
color=gray!60!black,
dashed,
line width=1.0pt,
mark size=1.5pt,
mark=o,
mark options={solid,draw=darkgray!80!black}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (2,0.266)+-(0.0,0.00892759351673228)(4,0.1043767)+-(0.0,0.00771774189845133)(6,0.06448308)+-(0.0,0.00687704923589244)(8,0.04934944)+-(0.0,0.00642466818065771)(10,0.04770148)+-(0.0,0.00479565272832246)(12,0.04707968)+-(0.0,0.0075806232673691) 
};
\addlegendentry{$\text{Random  }\geq\text{  95\% Optimum}$};

\addplot [
color=gray!60!black,
dashed,
line width=1.0pt,
mark size=1.5pt,
mark=x,
mark options={solid,draw=darkgray!80!black}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (2,0.2489333)+-(0.0,0.00764768471935567)(4,0.06558667)+-(0.0,0.00399966765287373)(6,0.01555738)+-(0.0,0.00219355588273166)(8,0.003335794)+-(0.0,0.00104619752605115)(10,0.0008023302)+-(0.0,0.000340117638597719)(12,0.0002722223)+-(0.0,0.000237684988729971) 
};
\addlegendentry{Random Finds Optimum};

\end{axis}
\end{tikzpicture}%

==> final_plots/meibp_k_binary_images_100.tex <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1, xmax=8,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel={$K_+$},
ymin=0, ymax=70,
ylabel={count}]
\definecolor{mycolor12}{rgb}{0.9,0.5,0}

\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (0.5,0)(0.5,0)(1.5,0)(1.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (1.5,0)(1.5,1)(2.5,1)(2.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (2.5,0)(2.5,19)(3.5,19)(3.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (3.5,0)(3.5,68)(4.5,68)(4.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (4.5,0)(4.5,8)(5.5,8)(5.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (5.5,0)(5.5,1)(6.5,1)(6.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (6.5,0)(6.5,3)(7.5,3)(7.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (7.5,0)(7.5,0)(8.5,0)(8.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (8.5,0)(8.5,0)(9.5,0)(9.5,0)};
\addplot [fill=mycolor12,draw=black,forget plot] coordinates{ (9.5,0)(9.5,0)(10.5,0)(10.5,0)};
\end{axis}
\end{tikzpicture}%

==> final_plots/meibp_k_vs_sigx_100.tex <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\definecolor{mycolor12}{rgb}{0.9,0.5,0}
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0, xmax=1.01,
xlabel={$\sigma{}_\text{X}$},
xmajorgrids,
ymin=1.5, ymax=7.5,
ylabel={$K_+$},
ytick={2,3,4,5,6,7},
ymajorgrids]
\addplot [
color=mycolor12,
mark size=2.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (0.1,4)(0.109090909090909,4)(0.118181818181818,4)(0.127272727272727,4)(0.136363636363636,4)(0.145454545454545,4)(0.154545454545455,4)(0.163636363636364,4)(0.172727272727273,3)(0.181818181818182,4)(0.190909090909091,4)(0.2,3)(0.209090909090909,3)(0.218181818181818,4)(0.227272727272727,3)(0.236363636363636,3)(0.245454545454545,3)(0.254545454545455,4)(0.263636363636364,4)(0.272727272727273,4)(0.281818181818182,5)(0.290909090909091,4)(0.3,4)(0.309090909090909,4)(0.318181818181818,3)(0.327272727272727,3)(0.336363636363636,3)(0.345454545454545,3)(0.354545454545454,4)(0.363636363636364,4)(0.372727272727273,3)(0.381818181818182,4)(0.390909090909091,4)(0.4,4)(0.409090909090909,4)(0.418181818181818,4)(0.427272727272727,5)(0.436363636363636,4)(0.445454545454545,4)(0.454545454545455,4)(0.463636363636364,3)(0.472727272727273,4)(0.481818181818182,4)(0.490909090909091,4)(0.5,4)(0.509090909090909,4)(0.518181818181818,3)(0.527272727272727,4)(0.536363636363636,3)(0.545454545454546,4)(0.554545454545455,4)(0.563636363636364,4)(0.572727272727273,4)(0.581818181818182,3)(0.590909090909091,4)(0.6,3)(0.609090909090909,4)(0.618181818181818,4)(0.627272727272727,2)(0.636363636363636,4)(0.645454545454545,3)(0.654545454545455,4)(0.663636363636364,3)(0.672727272727273,4)(0.681818181818182,4)(0.690909090909091,4)(0.7,4)(0.709090909090909,4)(0.718181818181818,3)(0.727272727272727,4)(0.736363636363636,4)(0.745454545454545,4)(0.754545454545455,4)(0.763636363636364,4)(0.772727272727273,4)(0.781818181818182,4)(0.790909090909091,5)(0.8,4)(0.809090909090909,4)(0.818181818181818,4)(0.827272727272727,4)(0.836363636363636,4)(0.845454545454545,4)(0.854545454545454,4)(0.863636363636364,4)(0.872727272727273,4)(0.881818181818182,4)(0.890909090909091,5)(0.9,4)(0.909090909090909,5)(0.918181818181818,4)(0.927272727272727,4)(0.936363636363636,5)(0.945454545454545,5)(0.954545454545455,7)(0.963636363636364,5)(0.972727272727273,7)(0.981818181818182,4)(0.990909090909091,6)(1,7) 
};
\end{axis}
\end{tikzpicture}%
